Current correlators to all orders in the quark masses

The contributions to the coefficient functions of the quark and the mixed quark-gluon condensate to mesonic correlators are calculated for the first time to all orders in the quark masses, and to lowest order in the strong coupling constant. Existing results on the coefficient functions of the unit operator and the gluon condensate are reviewed. The proper factorization of short- and long-distance contributions in the operator product expansion is discussed in detail. It is found that to accomplish this task rigorously the operator product expansion has to be performed in terms of non-normal-ordered condensates. The resulting coefficient functions are improved with the help of the renormalization group. The scale invariant combination of dimension 5 operators, including mixing with the mass operator, which is needed for the renormalization group improvement, is calculated in the leading order.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Beginning of figures.

%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: figs.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 3 49 df<0102040C1818303070606060E0E0E0E0
E0E0E0E0E0E060606070303018180C04020108227D980E>40 D<8040203018180C0C0E06060607
0707070707070707070606060E0C0C18183020408008227E980E>I<07C018303018701C600C60
0CE00EE00EE00EE00EE00EE00EE00EE00EE00E600C600C701C30181C7007C00F157F9412>48
D E /Fb 2 12 df<0004000C001800180018003000300060006000C000C000C001800180030003
000300060006000C000C000C001800180030003000600060006000C000C0006000600060003000
3000180018000C000C000C00060006000300030003000180018000C000C000C000600060003000
30001800180018000C00040E3C7B8118>10 D<C000C00060006000600030003000180018000C00
0C000C00060006000300030003000180018000C000C000C0006000600030003000180018001800
0C000C001800180018003000300060006000C000C000C001800180030003000300060006000C00
0C000C001800180030003000600060006000C000C0000E3C7C8118>I E
/Fc 4 114 df<007FFF8001FFFF8003FFFF800783C0000E01C0001C00E0003800E0003800E000
7000E0007000E0007000E000E001C000E001C000E001C000E0038000E003000060070000600E00
00301800001870000007C0000019157E941C>27 D<007FFFFFC000078003C000078000C0000780
00C0000F0000C0000F0000C0000F000080000F000080001E000080001E000080001E008080001E
008000003C010000003C010000003C030000003C070000007FFE00000078060000007806000000
7806000000F004000000F004000000F004000000F000000001E000000001E000000001E0000000
01E000000003C000000003C000000003C000000003C000000007C0000000FFFE00000022227EA1
20>70 D<000F0C00389C00605C00C03801C0380380380780380700700F00700F00700F00701E00
E01E00E01E00E01E00E01E01C00E01C00E03C00605C0031B8001E3800003800003800007000007
00000700700E00F00C00F018006070003FC000161F809417>103 D<00782001C4600302E00601
C00E01C01C01C03C01C0380380780380780380780380F00700F00700F00700F00700F00E00700E
00701E00302E0018DC000F1C00001C00001C000038000038000038000038000070000070000070
0007FF00131F7E9416>113 D E /Fd 2 116 df<0300038003000000000000000000000000001C
002400460046008C000C0018001800180031003100320032001C0009177F960C>105
D<07C00C201870187038001E000FC003E000606060E060C0C0C1803F000C0E7E8D10>115
D E /Fe 1 80 df<0000FE0000078380000C00E0003800700070003800E0003801C0001C038000
1C0700001C0F00001E1E00001E1C00001E3C00001E3C00001E7800001E7800001E7800001EF000
003CF000003CF000003CF0000078F0000078E0000078E00000F0E00000F0E00001E0E00001C0F0
0003C0F00007807000070078000E0038001C001C0038000E00E0000703800001FC00001F2479A2
25>79 D E /Ff 34 123 df<FFFF8011017D9C18>22 D<00200040008001000300060004000C00
0C00180018003000300030007000600060006000E000E000E000E000E000E000E000E000E000E0
00E000E000E000E0006000600060007000300030003000180018000C000C000400060003000100
0080004000200B327CA413>40 D<800040002000100018000C0004000600060003000300018001
80018001C000C000C000C000E000E000E000E000E000E000E000E000E000E000E000E000E000E0
00C000C000C001C0018001800180030003000600060004000C00180010002000400080000B327D
A413>I<FFE0FFE00B027F8B10>45 D<70F8F8F87005057C840E>I<008003800F80F38003800380
038003800380038003800380038003800380038003800380038003800380038003800380038003
800380038003800380038007C0FFFE0F217CA018>49 D<03F0000C1C001007002007804003C040
03C08003E0F003E0F801E0F801E0F801E02003E00003E00003C00003C0000780000700000E0000
1C0000180000300000600000C0000180000100000200200400200800201800603000403FFFC07F
FFC0FFFFC013217EA018>I<03F8000C1E001007002007804007C07807C07803C07807C03807C0
000780000780000700000F00000E0000380003F000001C00000F000007800007800003C00003C0
0003E02003E07003E0F803E0F803E0F003C04003C0400780200780100F000C1C0003F00013227E
A018>I<000200000600000E00000E00001E00001E00002E00004E00004E00008E00008E00010E
00020E00020E00040E00040E00080E00100E00100E00200E00200E00400E00800E00FFFFF8000E
00000E00000E00000E00000E00000E00000E00001F0001FFF015217FA018>I<70F8F8F8700000
00000000000000000070F8F8F87005157C940E>58 D<FFFFF0000F801E0007800700078003C007
8001C0078000E0078000F007800078078000780780007C0780003C0780003C0780003C0780003E
0780003E0780003E0780003E0780003E0780003E0780003E0780003E0780003E0780003C078000
3C0780007C0780007807800078078000F0078000E0078001E0078003C0078007000F801E00FFFF
F8001F227EA125>68 D<FFFFFFC00F8007C0078001C0078000C007800040078000400780006007
800020078000200780002007802020078020000780200007802000078060000780E00007FFE000
0780E0000780600007802000078020000780200007802000078000000780000007800000078000
0007800000078000000780000007800000078000000FC00000FFFE00001B227EA120>70
D<FFFFE000000F803C000007800E00000780078000078007C000078003C000078003E000078003
E000078003E000078003E000078003E000078003C000078007C000078007800007800E00000780
3C000007FFE000000780700000078038000007801C000007801E000007800E000007800F000007
800F000007800F000007800F000007800F800007800F800007800F800007800F808007800FC080
078007C0800FC003C100FFFC01E2000000007C0021237EA124>82 D<0FE0001838003C0C003C0E
0018070000070000070000070000FF0007C7001E07003C0700780700700700F00708F00708F007
08F00F087817083C23900FC1E015157E9418>97 D<0E0000FE00001E00000E00000E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E00000E1F000E61C00E80600F00300E0038
0E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E001C0E003C0E00380F0070
0C80600C41C0083F0017237FA21B>I<01FE000703000C07801C0780380300780000700000F000
00F00000F00000F00000F00000F00000F000007000007800403800401C00800C010007060001F8
0012157E9416>I<0000E0000FE00001E00000E00000E00000E00000E00000E00000E00000E000
00E00000E00000E00000E001F8E00704E00C02E01C01E03800E07800E07000E0F000E0F000E0F0
00E0F000E0F000E0F000E0F000E07000E07800E03800E01801E00C02E0070CF001F0FE17237EA2
1B>I<01FC000707000C03801C01C03801C07801E07000E0F000E0FFFFE0F00000F00000F00000
F00000F000007000007800203800201C00400E008007030000FC0013157F9416>I<003C00C601
8F038F030F070007000700070007000700070007000700FFF80700070007000700070007000700
0700070007000700070007000700070007000700070007807FF8102380A20F>I<00007001F198
071E180E0E181C07001C07003C07803C07803C07803C07801C07001C07000E0E000F1C0019F000
1000001000001800001800001FFE000FFFC00FFFE03800F0600030400018C00018C00018C00018
6000306000303800E00E038003FE0015217F9518>I<0E0000FE00001E00000E00000E00000E00
000E00000E00000E00000E00000E00000E00000E00000E00000E1F800E60C00E80E00F00700F00
700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00
700E00700E0070FFE7FF18237FA21B>I<1C001E003E001E001C00000000000000000000000000
000000000E00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E00FFC00A227FA10E>I<0E00FE001E000E000E000E000E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E00FFE00B237FA20E>108 D<0E1FC07F00FE60E183801E807201C00F003C00E00F003C00
E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E0038
00E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E0FFE3
FF8FFE27157F942A>I<0E1F80FE60C01E80E00F00700F00700E00700E00700E00700E00700E00
700E00700E00700E00700E00700E00700E00700E00700E00700E00700E0070FFE7FF18157F941B
>I<01FC000707000C01801800C03800E0700070700070F00078F00078F00078F00078F00078F0
0078F000787000707800F03800E01C01C00E038007070001FC0015157F9418>I<0E1F00FE61C0
0E80600F00700E00380E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E003C
0E003C0E00380F00700E80E00E41C00E3F000E00000E00000E00000E00000E00000E00000E0000
0E00000E0000FFE000171F7F941B>I<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E
000E000E000E000E000E000E000E000F00FFF010157F9413>114 D<0F8830786018C018C008C0
08E008F0007F803FE00FF001F8003C801C800C800CC00CC008E018D0308FC00E157E9413>I<02
000200020002000600060006000E001E003E00FFF80E000E000E000E000E000E000E000E000E00
0E000E000E040E040E040E040E040E040708030801F00E1F7F9E13>I<0E0070FE07F01E00F00E
00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E
00F00E00F006017003827800FC7F18157F941B>I<FFC1FE1E00780E00300E00200E0020070040
07004003808003808003808001C10001C10000E20000E20000E200007400007400003800003800
00380000100017157F941A>I<FF8FF8FF1E01E03C1C01C0180E01C0180E01E0100E01E0100702
6020070270200702702003843040038438400384384001C8188001C81C8001C81C8000F00D0000
F00F0000F00F0000600600006006000060060020157F9423>I<3FFFC038038030078020070060
0E00401C00403C0040380000700000E00001E00001C0000380400700400F00400E00C01C008038
0080780180700780FFFF8012157F9416>122 D E /Fg 7 118 df<FFFFFFFFFFF0FFFFFFFFFFF0
FFFFFFFFFFF000FFC0003FF000FFC00007F800FFC00003F800FFC00000F800FFC00000F800FFC0
00007800FFC000007800FFC000003800FFC000003800FFC000003800FFC000001C00FFC000001C
00FFC007001C00FFC007001C00FFC007000000FFC007000000FFC007000000FFC00F000000FFC0
1F000000FFC03F000000FFFFFF000000FFFFFF000000FFFFFF000000FFC03F000000FFC01F0000
00FFC00F000000FFC007000000FFC007000000FFC007000000FFC007000000FFC007000000FFC0
00000000FFC000000000FFC000000000FFC000000000FFC000000000FFC000000000FFC0000000
00FFC000000000FFC000000000FFC000000000FFC000000000FFC0000000FFFFFFF00000FFFFFF
F00000FFFFFFF000002E317EB034>70 D<0007FC0000003FFF800000FFFFE00003FC07F00007F8
01F8000FE000FC001FE0007E003FC0007E003FC0003F007FC0003F007F80003F007F80003F80FF
80003F80FF80003F80FFFFFFFF80FFFFFFFF80FFFFFFFF80FF80000000FF80000000FF80000000
7F800000007F800000003FC00000003FC00003801FC00003801FE00007800FF0000F0007F8001E
0003FE00FC0000FFFFF800003FFFE0000003FF000021207E9F26>101 D<001FF007E000FFFE3F
F001FFFF7FF807F83FF1F80FE00FE1F80FE00FE0F01FC007F0601FC007F0003FC007F8003FC007
F8003FC007F8003FC007F8003FC007F8001FC007F0001FC007F0000FE00FE0000FE00FE00007F8
3FC00007FFFF000006FFFE00000E1FF000000E000000001E000000001E000000001F000000001F
800000001FFFFFC0000FFFFFF8000FFFFFFE0007FFFFFF0003FFFFFF8007FFFFFFC01FFFFFFFE0
3F00007FE07E00000FF0FC000007F0FC000003F0FC000003F0FC000003F0FC000003F07E000007
E03F00000FC01FC0003F800FF801FF0007FFFFFE0000FFFFF000001FFF8000252F7E9F29>103
D<03C0000FF0000FF0001FF8001FF8001FFC001FF8001FF8000FF0000FF00003C0000000000000
0000000000000000000000000000000000000001F800FFF800FFF800FFF8000FF80007F80007F8
0007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F80007F8
0007F80007F80007F80007F80007F80007F80007F80007F80007F800FFFF80FFFF80FFFF801133
7DB217>105 D<03F03F00FFF07FC0FFF1FFE0FFF3C7F00FF38FF807F70FF807F60FF807FE0FF8
07FC07F007FC03E007FC008007F8000007F8000007F8000007F8000007F8000007F8000007F800
0007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8
000007F80000FFFFE000FFFFE000FFFFE0001D207E9F22>114 D<00FF870007FFEF001FFFFF00
3F007F003C001F0078000F00F8000700F8000700F8000700FC000700FF000000FFF800007FFFC0
003FFFF0003FFFFC000FFFFE0007FFFF0001FFFF80001FFF800000FFC000001FC060000FC0E000
07C0E00007C0F00007C0F8000780F8000F80FE000F00FF803E00FFFFFC00F3FFF800C07FC0001A
207D9F21>I<01F80003F000FFF801FFF000FFF801FFF000FFF801FFF0000FF8001FF00007F800
0FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF000
07F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F800
0FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8000FF00007F8001FF000
07F8001FF00003F8003FF00003F8006FF00001FE03CFF80000FFFF8FFF80007FFF0FFF80000FFC
0FFF8029207D9F2E>117 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 24 1
bop 782 203 a Fg(Figures)1673 329 y

gsave currentpoint currentpoint translate 90 rotate neg exch neg exch translate
1689 1829 a @beginspecial 41 @llx 0 @lly 265 @urx 720 @ury
1120 @rwi @setspecial
%%BeginDocument: fig1.ps
/$F2psDict 64 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
0.0 612.0 translate 0.900 -0.900 scale
0.500 setlinewidth
n 100.000 150.000 100.499 95.711 84.289 arc
gs col-1 s gr
n 400.000 150.000 100.499 95.711 84.289 arc
gs col-1 s gr
n 700.000 150.000 100.499 95.711 84.289 arc
gs col-1 s gr
n 100 250 10 10 0 360 DrawEllipse gs col-1 s gr
n 400 250 10 10 0 360 DrawEllipse gs col-1 s gr
n 370 150 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 430 150 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 300 150 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 500 150 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 700 250 10 10 0 360 DrawEllipse gs col-1 s gr
n 700 50 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 700 180 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 700 120 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 93 243 m 107 257 l gs col-1 s gr
n 107 243 m 93 257 l gs col-1 s gr
n 393 243 m 407 257 l gs col-1 s gr
n 407 243 m 393 257 l gs col-1 s gr
n 693 243 m 707 257 l gs col-1 s gr
n 707 243 m 693 257 l gs col-1 s gr
n 304.000 150.000 m 312.000 145.000 l
	312.000 145.000 320.000 140.000 325.000 145.000 DrawSplineSection
	325.000 145.000 330.000 150.000 327.500 155.000 DrawSplineSection
	327.500 155.000 325.000 160.000 322.500 155.000 DrawSplineSection
	322.500 155.000 320.000 150.000 328.000 145.000 DrawSplineSection
	328.000 145.000 336.000 140.000 343.500 145.000 DrawSplineSection
	343.500 145.000 351.000 150.000 348.500 155.000 DrawSplineSection
	348.500 155.000 346.000 160.000 343.500 155.000 DrawSplineSection
	343.500 155.000 341.000 150.000 348.500 145.000 DrawSplineSection
	348.500 145.000 356.000 140.000 361.000 145.000 DrawSplineSection
	366.000 150.000 l gs col-1 s gr
n 496.000 150.000 m 488.000 155.000 l
	488.000 155.000 480.000 160.000 475.000 155.000 DrawSplineSection
	475.000 155.000 470.000 150.000 472.500 145.000 DrawSplineSection
	472.500 145.000 475.000 140.000 477.500 145.000 DrawSplineSection
	477.500 145.000 480.000 150.000 472.000 155.000 DrawSplineSection
	472.000 155.000 464.000 160.000 456.500 155.000 DrawSplineSection
	456.500 155.000 449.000 150.000 451.500 145.000 DrawSplineSection
	451.500 145.000 454.000 140.000 456.500 145.000 DrawSplineSection
	456.500 145.000 459.000 150.000 451.500 155.000 DrawSplineSection
	451.500 155.000 444.000 160.000 439.000 155.000 DrawSplineSection
	434.000 150.000 l gs col-1 s gr
n 700.000 54.000 m 705.000 62.000 l
	705.000 62.000 710.000 70.000 705.000 75.000 DrawSplineSection
	705.000 75.000 700.000 80.000 695.000 77.500 DrawSplineSection
	695.000 77.500 690.000 75.000 695.000 72.500 DrawSplineSection
	695.000 72.500 700.000 70.000 705.000 78.000 DrawSplineSection
	705.000 78.000 710.000 86.000 705.000 93.500 DrawSplineSection
	705.000 93.500 700.000 101.000 695.000 98.500 DrawSplineSection
	695.000 98.500 690.000 96.000 695.000 93.500 DrawSplineSection
	695.000 93.500 700.000 91.000 705.000 98.500 DrawSplineSection
	705.000 98.500 710.000 106.000 705.000 111.000 DrawSplineSection
	700.000 116.000 l gs col-1 s gr
n 700.000 240.000 m 695.000 232.500 l
	695.000 232.500 690.000 225.000 695.000 220.000 DrawSplineSection
	695.000 220.000 700.000 215.000 705.000 218.000 DrawSplineSection
	705.000 218.000 710.000 221.000 705.000 223.500 DrawSplineSection
	705.000 223.500 700.000 226.000 695.000 219.000 DrawSplineSection
	695.000 219.000 690.000 212.000 695.000 204.500 DrawSplineSection
	695.000 204.500 700.000 197.000 705.000 199.500 DrawSplineSection
	705.000 199.500 710.000 202.000 705.000 205.000 DrawSplineSection
	705.000 205.000 700.000 208.000 695.000 200.500 DrawSplineSection
	695.000 200.500 690.000 193.000 695.000 188.500 DrawSplineSection
	700.000 184.000 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
90 290 m
gs 1 -1 scale (\(a\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
390 290 m
gs 1 -1 scale (\(b\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
690 290 m
gs 1 -1 scale (\(c\)) col-1 show gr
showpage
$F2psEnd
%%EndDocument
 @endspecial 1673 829 a
currentpoint grestore moveto
60 942 a Ff(Figure)16 b(1:)22 b(Diagrams)16 b(whic)o(h)f(giv)o(e)h(in)g(lo)o
(w)o(est)f(order)i(con)o(tributions)f(to)g(the)g(renormaliza-)60
1015 y(tion)h(of)h(the)f(op)q(erators)h Fe(O)556 1022 y Fd(i)588
1015 y Ff(.)24 b(\(a\))18 b(and)f(\(b\):)24 b(Renormalization)15
b(of)j(\()p 1347 987 24 2 v Fc(q)q(q)r Ff(\).)23 b(\(c\):)g(Renormal-)60
1087 y(ization)16 b(of)g(\()p Fc(g)317 1094 y Fd(s)p 336 1059
V 336 1087 a Fc(q)r(\033)r(F)7 b(q)r Ff(\).)1208 1215 y

gsave currentpoint currentpoint translate 90 rotate neg exch neg exch translate
1224 1785 a @beginspecial 23 @llx 9 @lly 199 @urx 297 @ury
836 @rwi @setspecial
%%BeginDocument: fig2.ps
/$F2psDict 64 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
0.0 612.0 translate 0.900 -0.900 scale
0.500 setlinewidth
n 170.000 57.500 163.010 153.592 26.565 arcn
gs col-1 s gr
n 20 120 10 10 0 360 DrawEllipse gs col-1 s gr
n 320 120 10 10 0 360 DrawEllipse gs col-1 s gr
n 140 30 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 200 30 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 13 113 m 27 127 l gs col-1 s gr
n 27 113 m 13 127 l gs col-1 s gr
n 313 113 m 327 127 l gs col-1 s gr
n 327 113 m 313 127 l gs col-1 s gr
n 312 114 m 203 32 l gs col-1 s gr
n 28 114 m 137 32 l gs col-1 s gr
showpage
$F2psEnd
%%EndDocument
 @endspecial 1208 1596 a
currentpoint grestore moveto
299 1710 a Ff(Figure)16 b(2:)512 1670 y Fb(\012)533 1710 y
Ff(:)9 b(\026)-27 b Fc(qq)7 b Ff(:)615 1670 y Fb(\013)639 1681
y Fa(\(0\))686 1710 y Ff(-con)o(tribution)16 b(to)g(the)g(t)o(w)o(o-p)q(oin)o
(t)h(function.)1523 1844 y

gsave currentpoint currentpoint translate 90 rotate neg exch neg exch translate
1539 3044 a @beginspecial 32 @llx 20 @lly 173 @urx 459 @ury
925 @rwi @setspecial
%%BeginDocument: fig3.ps
/$F2psDict 64 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
0.0 612.0 translate 0.900 -0.900 scale
0.500 setlinewidth
n 400.000 51.873 108.299 152.428 27.818 arcn
gs col-1 s gr
n 133.000 51.873 108.299 152.428 27.818 arcn
gs col-1 s gr
n 300 93 10 10 0 360 DrawEllipse gs col-1 s gr
n 500 93 10 10 0 360 DrawEllipse gs col-1 s gr
n 380 40 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 420 40 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 400 53 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 400 160 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 33 93 10 10 0 360 DrawEllipse gs col-1 s gr
n 233 93 10 10 0 360 DrawEllipse gs col-1 s gr
n 113 40 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 153 40 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 133 53 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 73 66 4 4 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
n 293 86 m 307 100 l gs col-1 s gr
n 307 86 m 293 100 l gs col-1 s gr
n 493 86 m 507 100 l gs col-1 s gr
n 507 86 m 493 100 l gs col-1 s gr
n 492 88 m 423 42 l gs col-1 s gr
n 308 88 m 377 42 l gs col-1 s gr
n 26 86 m 40 100 l gs col-1 s gr
n 40 86 m 26 100 l gs col-1 s gr
n 226 86 m 240 100 l gs col-1 s gr
n 240 86 m 226 100 l gs col-1 s gr
n 225 88 m 156 42 l gs col-1 s gr
n 41 88 m 110 42 l gs col-1 s gr
n 400.000 156.000 m 395.000 147.000 l
	395.000 147.000 390.000 138.000 395.000 133.000 DrawSplineSection
	395.000 133.000 400.000 128.000 405.000 129.500 DrawSplineSection
	405.000 129.500 410.000 131.000 405.000 133.000 DrawSplineSection
	405.000 133.000 400.000 135.000 395.000 127.000 DrawSplineSection
	395.000 127.000 390.000 119.000 395.000 110.500 DrawSplineSection
	395.000 110.500 400.000 102.000 405.000 104.000 DrawSplineSection
	405.000 104.000 410.000 106.000 405.000 107.500 DrawSplineSection
	405.000 107.500 400.000 109.000 395.000 101.000 DrawSplineSection
	395.000 101.000 390.000 93.000 395.000 85.000 DrawSplineSection
	395.000 85.000 400.000 77.000 405.000 78.500 DrawSplineSection
	405.000 78.500 410.000 80.000 405.000 82.000 DrawSplineSection
	405.000 82.000 400.000 84.000 395.000 75.500 DrawSplineSection
	395.000 75.500 390.000 67.000 395.000 62.000 DrawSplineSection
	400.000 57.000 l gs col-1 s gr
n 75.000 71.000 m 74.500 78.500 l
	74.500 78.500 74.000 86.000 84.500 87.000 DrawSplineSection
	84.500 87.000 95.000 88.000 95.500 82.000 DrawSplineSection
	95.500 82.000 96.000 76.000 93.500 81.500 DrawSplineSection
	93.500 81.500 91.000 87.000 100.500 91.000 DrawSplineSection
	100.500 91.000 110.000 95.000 117.000 87.500 DrawSplineSection
	117.000 87.500 124.000 80.000 119.500 76.000 DrawSplineSection
	119.500 76.000 115.000 72.000 118.000 77.500 DrawSplineSection
	118.000 77.500 121.000 83.000 130.000 77.500 DrawSplineSection
	130.000 77.500 139.000 72.000 136.000 65.000 DrawSplineSection
	133.000 58.000 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
395 188 m
gs 1 -1 scale (b\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
128 188 m
gs 1 -1 scale (a\)) col-1 show gr
showpage
$F2psEnd
%%EndDocument
 @endspecial 1523 2262 a
currentpoint grestore moveto
60 2375 a Ff(Figure)11 b(3:)19 b(Diagrams)11 b(for)g(the)g(con)o(tribution)f
(of)951 2335 y Fb(\012)971 2375 y Ff(:)c Fc(g)1014 2382 y Fd(s)1036
2375 y Ff(\026)-28 b Fc(q)r(\033)r(F)7 b(q)g Ff(:)1165 2335
y Fb(\013)1187 2346 y Fa(\(0\))1245 2375 y Ff(to)k(the)g(curren)o(t)f
(correlation)60 2448 y(function.)891 2848 y(24)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
